Examining the simulation-to-reality gap of a wheel loader digging in deformable terrain

We investigate how well a physics-based simulator can replicate a real wheel loader performing bucket filling in a pile of soil. The comparison is made using field test time series of the vehicle motion and actuation forces, loaded mass, and total work. The vehicle was modeled as a rigid multibody system with frictional contacts, driveline, and linear actuators. For the soil, we tested discrete element models of different resolutions, with and without multiscale acceleration. The spatio-temporal resolution ranged between 50-400 mm and 2-500 ms, and the computational speed was between 1/10,000 to 5 times faster than real-time. The simulation-to-reality gap was found to be around 10% and exhibited a weak dependence on the level of fidelity, e.g., compatible with real-time simulation. Furthermore, the sensitivity of an optimized force feedback controller under transfer between different simulation domains was investigated. The domain bias was observed to cause a performance reduction of 5% despite the domain gap being about 15%.

==> fig/tikz/hd27_037.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{3d}
\usetikzlibrary{calc,positioning}
\usepackage{pgfplots}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment[]{tikzpicture}
\usepackage[T1]{fontenc}
% PREAMBLE here
\begin{document}

  \begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_037.jpg}};
    \draw (0.78, -0.5) node {\tiny{t=0.37 s}};
  \end{tikzpicture}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_137.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=1.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_237.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=2.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_337.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=3.37 s}};
  % \end{tikzpicture}
  % \\
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_437.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=4.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_537.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=5.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_637.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=6.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_737.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=7.37 s}};
  % \end{tikzpicture}
  % \\
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_837.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=8.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_937.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=9.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_1037.jpg}};
  %   \draw (0.70, -0.5) node {\tiny{t=10.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_1137.jpg}};
  %   \draw (0.70, -0.5) node {\tiny{t=11.37 s}};
  % \end{tikzpicture}

\end{document}

==> fig/tikz/hd27_1037.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{3d}
\usetikzlibrary{calc,positioning}
\usepackage{pgfplots}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment[]{tikzpicture}
\usepackage[T1]{fontenc}
% PREAMBLE here
\begin{document}

%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_037.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=0.37 s}};
%   \end{tikzpicture}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_137.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=1.37 s}};
%   \end{tikzpicture}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_237.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=2.37 s}};
%   \end{tikzpicture}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_337.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=3.37 s}};
%   \end{tikzpicture}
  % \\
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_437.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=4.37 s}};
%   \end{tikzpicture}
  % \hspace{-2mm}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_537.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=5.37 s}};
%   \end{tikzpicture}
  % \hspace{-2mm}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_637.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=6.37 s}};
%   \end{tikzpicture}
  % \hspace{-2mm}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_737.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=7.37 s}};
%   \end{tikzpicture}
  % \\
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_837.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=8.37 s}};
%   \end{tikzpicture}
  % \hspace{-2mm}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_937.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=9.37 s}};
%   \end{tikzpicture}
  % \hspace{-2mm}
  \begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_1037.jpg}};
    \draw (0.70, -0.5) node {\tiny{t=10.37 s}};
  \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_1137.jpg}};
  %   \draw (0.70, -0.5) node {\tiny{t=11.37 s}};
  % \end{tikzpicture}

\end{document}

==> fig/tikz/hd27_1137.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{3d}
\usetikzlibrary{calc,positioning}
\usepackage{pgfplots}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment[]{tikzpicture}
\usepackage[T1]{fontenc}
% PREAMBLE here
\begin{document}

%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_037.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=0.37 s}};
%   \end{tikzpicture}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_137.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=1.37 s}};
%   \end{tikzpicture}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_237.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=2.37 s}};
%   \end{tikzpicture}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_337.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=3.37 s}};
%   \end{tikzpicture}
  % \\
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_437.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=4.37 s}};
%   \end{tikzpicture}
  % \hspace{-2mm}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_537.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=5.37 s}};
%   \end{tikzpicture}
  % \hspace{-2mm}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_637.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=6.37 s}};
%   \end{tikzpicture}
  % \hspace{-2mm}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_737.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=7.37 s}};
%   \end{tikzpicture}
  % \\
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_837.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=8.37 s}};
%   \end{tikzpicture}
  % \hspace{-2mm}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_937.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=9.37 s}};
%   \end{tikzpicture}
  % \hspace{-2mm}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_1037.jpg}};
%     \draw (0.70, -0.5) node {\tiny{t=10.37 s}};
%   \end{tikzpicture}
  % \hspace{-2mm}
  \begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_1137.jpg}};
    \draw (0.70, -0.5) node {\tiny{t=11.37 s}};
  \end{tikzpicture}

\end{document}

==> fig/tikz/hd27_137.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{3d}
\usetikzlibrary{calc,positioning}
\usepackage{pgfplots}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment[]{tikzpicture}
\usepackage[T1]{fontenc}
% PREAMBLE here
\begin{document}

%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_037.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=0.37 s}};
%   \end{tikzpicture}
  \begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_137.jpg}};
    \draw (0.78, -0.5) node {\tiny{t=1.37 s}};
  \end{tikzpicture}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_237.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=2.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_337.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=3.37 s}};
  % \end{tikzpicture}
  % \\
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_437.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=4.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_537.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=5.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_637.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=6.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_737.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=7.37 s}};
  % \end{tikzpicture}
  % \\
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_837.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=8.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_937.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=9.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_1037.jpg}};
  %   \draw (0.70, -0.5) node {\tiny{t=10.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_1137.jpg}};
  %   \draw (0.70, -0.5) node {\tiny{t=11.37 s}};
  % \end{tikzpicture}

\end{document}

==> fig/tikz/hd27_237.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{3d}
\usetikzlibrary{calc,positioning}
\usepackage{pgfplots}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment[]{tikzpicture}
\usepackage[T1]{fontenc}
% PREAMBLE here
\begin{document}

%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_037.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=0.37 s}};
%   \end{tikzpicture}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_137.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=1.37 s}};
%   \end{tikzpicture}
  \begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_237.jpg}};
    \draw (0.78, -0.5) node {\tiny{t=2.37 s}};
  \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_337.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=3.37 s}};
  % \end{tikzpicture}
  % \\
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_437.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=4.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_537.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=5.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_637.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=6.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_737.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=7.37 s}};
  % \end{tikzpicture}
  % \\
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_837.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=8.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_937.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=9.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_1037.jpg}};
  %   \draw (0.70, -0.5) node {\tiny{t=10.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_1137.jpg}};
  %   \draw (0.70, -0.5) node {\tiny{t=11.37 s}};
  % \end{tikzpicture}

\end{document}

==> fig/tikz/hd27_337.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{3d}
\usetikzlibrary{calc,positioning}
\usepackage{pgfplots}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment[]{tikzpicture}
\usepackage[T1]{fontenc}
% PREAMBLE here
\begin{document}

%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_037.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=0.37 s}};
%   \end{tikzpicture}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_137.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=1.37 s}};
%   \end{tikzpicture}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_237.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=2.37 s}};
%   \end{tikzpicture}
  \begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_337.jpg}};
    \draw (0.78, -0.5) node {\tiny{t=3.37 s}};
  \end{tikzpicture}
  % \\
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_437.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=4.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_537.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=5.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_637.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=6.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_737.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=7.37 s}};
  % \end{tikzpicture}
  % \\
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_837.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=8.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_937.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=9.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_1037.jpg}};
  %   \draw (0.70, -0.5) node {\tiny{t=10.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_1137.jpg}};
  %   \draw (0.70, -0.5) node {\tiny{t=11.37 s}};
  % \end{tikzpicture}

\end{document}

==> fig/tikz/hd27_437.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{3d}
\usetikzlibrary{calc,positioning}
\usepackage{pgfplots}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment[]{tikzpicture}
\usepackage[T1]{fontenc}
% PREAMBLE here
\begin{document}

%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_037.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=0.37 s}};
%   \end{tikzpicture}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_137.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=1.37 s}};
%   \end{tikzpicture}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_237.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=2.37 s}};
%   \end{tikzpicture}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_337.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=3.37 s}};
%   \end{tikzpicture}
  % \\
  \begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_437.jpg}};
    \draw (0.78, -0.5) node {\tiny{t=4.37 s}};
  \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_537.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=5.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_637.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=6.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_737.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=7.37 s}};
  % \end{tikzpicture}
  % \\
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_837.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=8.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_937.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=9.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_1037.jpg}};
  %   \draw (0.70, -0.5) node {\tiny{t=10.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_1137.jpg}};
  %   \draw (0.70, -0.5) node {\tiny{t=11.37 s}};
  % \end{tikzpicture}

\end{document}

==> fig/tikz/hd27_537.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{3d}
\usetikzlibrary{calc,positioning}
\usepackage{pgfplots}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment[]{tikzpicture}
\usepackage[T1]{fontenc}
% PREAMBLE here
\begin{document}

%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_037.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=0.37 s}};
%   \end{tikzpicture}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_137.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=1.37 s}};
%   \end{tikzpicture}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_237.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=2.37 s}};
%   \end{tikzpicture}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_337.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=3.37 s}};
%   \end{tikzpicture}
  % \\
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_437.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=4.37 s}};
%   \end{tikzpicture}
  % \hspace{-2mm}
  \begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_537.jpg}};
    \draw (0.78, -0.5) node {\tiny{t=5.37 s}};
  \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_637.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=6.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_737.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=7.37 s}};
  % \end{tikzpicture}
  % \\
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_837.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=8.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_937.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=9.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_1037.jpg}};
  %   \draw (0.70, -0.5) node {\tiny{t=10.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_1137.jpg}};
  %   \draw (0.70, -0.5) node {\tiny{t=11.37 s}};
  % \end{tikzpicture}

\end{document}

==> fig/tikz/hd27_637.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{3d}
\usetikzlibrary{calc,positioning}
\usepackage{pgfplots}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment[]{tikzpicture}
\usepackage[T1]{fontenc}
% PREAMBLE here
\begin{document}

%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_037.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=0.37 s}};
%   \end{tikzpicture}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_137.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=1.37 s}};
%   \end{tikzpicture}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_237.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=2.37 s}};
%   \end{tikzpicture}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_337.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=3.37 s}};
%   \end{tikzpicture}
  % \\
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_437.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=4.37 s}};
%   \end{tikzpicture}
  % \hspace{-2mm}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_537.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=5.37 s}};
%   \end{tikzpicture}
  % \hspace{-2mm}
  \begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_637.jpg}};
    \draw (0.78, -0.5) node {\tiny{t=6.37 s}};
  \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_737.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=7.37 s}};
  % \end{tikzpicture}
  % \\
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_837.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=8.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_937.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=9.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_1037.jpg}};
  %   \draw (0.70, -0.5) node {\tiny{t=10.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_1137.jpg}};
  %   \draw (0.70, -0.5) node {\tiny{t=11.37 s}};
  % \end{tikzpicture}

\end{document}

==> fig/tikz/hd27_737.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{3d}
\usetikzlibrary{calc,positioning}
\usepackage{pgfplots}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment[]{tikzpicture}
\usepackage[T1]{fontenc}
% PREAMBLE here
\begin{document}

%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_037.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=0.37 s}};
%   \end{tikzpicture}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_137.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=1.37 s}};
%   \end{tikzpicture}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_237.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=2.37 s}};
%   \end{tikzpicture}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_337.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=3.37 s}};
%   \end{tikzpicture}
  % \\
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_437.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=4.37 s}};
%   \end{tikzpicture}
  % \hspace{-2mm}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_537.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=5.37 s}};
%   \end{tikzpicture}
  % \hspace{-2mm}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_637.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=6.37 s}};
%   \end{tikzpicture}
  % \hspace{-2mm}
  \begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_737.jpg}};
    \draw (0.78, -0.5) node {\tiny{t=7.37 s}};
  \end{tikzpicture}
  % \\
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_837.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=8.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_937.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=9.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_1037.jpg}};
  %   \draw (0.70, -0.5) node {\tiny{t=10.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_1137.jpg}};
  %   \draw (0.70, -0.5) node {\tiny{t=11.37 s}};
  % \end{tikzpicture}

\end{document}

==> fig/tikz/hd27_837.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{3d}
\usetikzlibrary{calc,positioning}
\usepackage{pgfplots}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment[]{tikzpicture}
\usepackage[T1]{fontenc}
% PREAMBLE here
\begin{document}

%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_037.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=0.37 s}};
%   \end{tikzpicture}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_137.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=1.37 s}};
%   \end{tikzpicture}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_237.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=2.37 s}};
%   \end{tikzpicture}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_337.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=3.37 s}};
%   \end{tikzpicture}
  % \\
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_437.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=4.37 s}};
%   \end{tikzpicture}
  % \hspace{-2mm}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_537.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=5.37 s}};
%   \end{tikzpicture}
  % \hspace{-2mm}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_637.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=6.37 s}};
%   \end{tikzpicture}
  % \hspace{-2mm}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_737.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=7.37 s}};
%   \end{tikzpicture}
  % \\
  \begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_837.jpg}};
    \draw (0.78, -0.5) node {\tiny{t=8.37 s}};
  \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_937.jpg}};
  %   \draw (0.78, -0.5) node {\tiny{t=9.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_1037.jpg}};
  %   \draw (0.70, -0.5) node {\tiny{t=10.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_1137.jpg}};
  %   \draw (0.70, -0.5) node {\tiny{t=11.37 s}};
  % \end{tikzpicture}

\end{document}

==> fig/tikz/hd27_937.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{3d}
\usetikzlibrary{calc,positioning}
\usepackage{pgfplots}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment[]{tikzpicture}
\usepackage[T1]{fontenc}
% PREAMBLE here
\begin{document}

%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_037.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=0.37 s}};
%   \end{tikzpicture}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_137.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=1.37 s}};
%   \end{tikzpicture}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_237.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=2.37 s}};
%   \end{tikzpicture}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_337.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=3.37 s}};
%   \end{tikzpicture}
  % \\
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_437.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=4.37 s}};
%   \end{tikzpicture}
  % \hspace{-2mm}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_537.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=5.37 s}};
%   \end{tikzpicture}
  % \hspace{-2mm}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_637.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=6.37 s}};
%   \end{tikzpicture}
  % \hspace{-2mm}
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_737.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=7.37 s}};
%   \end{tikzpicture}
  % \\
%   \begin{tikzpicture}
%     \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_837.jpg}};
%     \draw (0.78, -0.5) node {\tiny{t=8.37 s}};
%   \end{tikzpicture}
  % \hspace{-2mm}
  \begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_937.jpg}};
    \draw (0.78, -0.5) node {\tiny{t=9.37 s}};
  \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_1037.jpg}};
  %   \draw (0.70, -0.5) node {\tiny{t=10.37 s}};
  % \end{tikzpicture}
  % \hspace{-2mm}
  % \begin{tikzpicture}
  %   \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.22\linewidth,trim={300mm 35mm 300mm 190mm},clip]{jpg/hd27_1137.jpg}};
  %   \draw (0.70, -0.5) node {\tiny{t=11.37 s}};
  % \end{tikzpicture}

\end{document}
